Second-Order Semantic Dependency Parsing with End-to-End Neural Networks

Semantic dependency parsing aims to identify semantic relationships between words in a sentence that form a graph. In this paper, we propose a second-order semantic dependency parser, which takes into consideration not only individual dependency edges but also interactions between pairs of edges. We show that second-order parsing can be approximated using mean field (MF) variational inference or loopy belief propagation (LBP). We can unfold both algorithms as recurrent layers of a neural network and therefore can train the parser in an end-to-end manner. Our experiments show that our approach achieves state-of-the-art performance.

==> graphs/group_message_steps.tex <==
\documentclass[../acl2019.tex]{subfiles}
%\usepackage{tikz}
\usepackage{blindtext}
\usepackage[paperheight=5in,paperwidth=5in,margin=0in,heightrounded]{geometry}
\usetikzlibrary{matrix,positioning}
\usetikzlibrary{automata,arrows}
%\usepackage{ifthen}
%\usepackage{subfiles}



\subfile{graphs/q_value.tex}
\usetikzlibrary{calc}

\makeatletter
\tikzset{
  through point/.style={
    to path={%
      \pgfextra{%
        \tikz@scan@one@point\pgfutil@firstofone(\tikztostart)\relax
        \pgfmathsetmacro{\pt@sx}{\pgf@x * 0.03514598035}%
        \pgfmathsetmacro{\pt@sy}{\pgf@y * 0.03514598035}%
        \tikz@scan@one@point\pgfutil@firstofone#1\relax
        \pgfmathsetmacro{\pt@ax}{\pgf@x * 0.03514598035 - \pt@sx}%
        \pgfmathsetmacro{\pt@ay}{\pgf@y * 0.03514598035 - \pt@sy}%
        \tikz@scan@one@point\pgfutil@firstofone(\tikztotarget)\relax
        \pgfmathsetmacro{\pt@ex}{\pgf@x * 0.03514598035 - \pt@sx}%
        \pgfmathsetmacro{\pt@ey}{\pgf@y * 0.03514598035 - \pt@sy}%
        \pgfmathsetmacro{\pt@len}{\pt@ex * \pt@ex + \pt@ey * \pt@ey}%
        \pgfmathsetmacro{\pt@t}{(\pt@ax * \pt@ex + \pt@ay * \pt@ey)/\pt@len}%
        \pgfmathsetmacro{\pt@t}{(\pt@t > .5 ? 1 - \pt@t : \pt@t)}%
        \pgfmathsetmacro{\pt@h}{(\pt@ax * \pt@ey - \pt@ay * \pt@ex)/\pt@len}%
        \pgfmathsetmacro{\pt@y}{\pt@h/(3 * \pt@t * (1 - \pt@t))}%
      }
      (\tikztostart) .. controls +(\pt@t * \pt@ex + \pt@y * \pt@ey, \pt@t * \pt@ey - \pt@y * \pt@ex) and +(-\pt@t * \pt@ex + \pt@y * \pt@ey, -\pt@t * \pt@ey - \pt@y * \pt@ex) .. (\tikztotarget)
    }
  }
}

\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle/.default={1.5pt}{white}
}

\newcommand{\HeatmapNode}[3]{

    \pgfmathparse{\result - 50) < 0 ? int(1) : int(0)}
    \ifnum\pgfmathresult=1 
        \node [vertex, circle, fill=black!\result](G-#1#2) at (#2,#3-#1){};
    \else
        \node [vertex, circle, double distance=1.5pt, fill=black!\result](G-#1#2) at (#2,#3-#1){};
    \fi
    
%     \pgfmathparse{round(\result-50.0)}
%   \ifthenelse{\pgfmathresult <= 0}
%   {
%     % \pgfmathparse{(0.5-\result) * 200}
%     % \pgfmathsetmacro\colord{\pgfmathresult}
%     % \node [vertex, fill=red!\colord](G-#1,#2) at (#2,#3-#1){};
%     %\pgfmathparse{\arqa[1,1]}
%     %\node [fill=red!\pgfmathresult];
%     \node [vertex, circle, fill=black!\result](G-#1,#2) at (#2,#3-#1){};
%   }
%   % else
%   {
%     % \pgfmathparse{(1-\result) * 200}
%     % \pgfmathsetmacro\colord{\pgfmathresult}
%     % \node [vertex, fill=blue!\colord](G-#1,#2) at (#2,#3-#1){};
%     \node [vertex, double circle, fill=black!\result](G-#1,#2) at (#2,#3-#1){};
%     %\node [vertex, fill=black!\pgfmathresult];
%   }
}


\begin{document}
%
% This says to read the variable \dataA, stick it into an "array"
% called arA with a 4-column width
% \readarraysepchar{,}
% \readdef{dataA.txt}{\dataA}
% \readarray\dataA\arA[-,\ncols]
%

\readarraysepchar{ }
\readdef{qa.txt}{\qa}
\readarray\qa\arqa[-,\ncols]
\readdef{qb.txt}{\qb}
\readarray\qb\arqb[-,\ncols]
\readdef{qc.txt}{\qc}
\readarray\qc\arqc[-,\ncols]
\readdef{qd.txt}{\qd}
\readarray\qd\arqd[-,\ncols]
% \readarray\q0\arq0[-,4]
% \readarray\q1\arq1[-,4]
% \readarray\q2\arq2[-,4]
% \readarray\q3\arq3[-,4]
%
\tikzstyle{line}=[bend right=30,thin]
\pgfmathsetmacro\myscale{1}
\begin{figure*}
\begin{subfigure}[t]{\linewidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqa[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {$Q^{(0)}(1)$};

%5*4 0.5
\end{tikzpicture}
}
\hspace*{0.4cm}
\vspace*{0.4cm}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqa[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Siblings};

%5*4 0.5
\draw[->,line width=0.50mm,blue,opacity=0.16] (G-11) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.16] (G-12) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.67] (G-14) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.22] (G-33) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.19] (G-34) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.55] (G-34) to[line] (G-33);

\end{tikzpicture}
}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqa[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Co-parents};

%5*4 0.5

\draw[->,line width=0.50mm,red,opacity=1.00] (G-14) to[line] (G-34);
\draw[->,line width=0.50mm,red,opacity=0.71] (G-33) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.20] (G-34) to[line] (G-24);
\draw[->,line width=0.50mm,red,opacity=0.71] (G-53) to[line] (G-33);

\end{tikzpicture}
}
\hspace*{0.4cm}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqa[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Grandparents};

%5*4 0.5
\draw[->,line width=0.50mm,blue,opacity=0.27] (G-12) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.29] (G-12) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.15] (G-14) to[line] (G-51);
\draw[->,line width=0.50mm,blue,opacity=0.52] (G-14) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=0.21] (G-34) to[line] (G-53);
\draw[->,line width=0.50mm,blue,opacity=0.26] (G-33) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.70] (G-34) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.97] (G-51) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=0.36] (G-52) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);
\end{tikzpicture}
}

%\caption{2nd iteration}
\end{subfigure}
\end{figure*}




\begin{figure*}
\begin{subfigure}[t]{\linewidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqb[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {$Q^{(1)}(1)$};

%5*4 0.5
% \draw[->,line width=0.50mm,red,opacity=0.24] (G-12) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=0.25] (G-33) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.38] (G-34) to[line] (G-33);

% \draw[->,line width=0.50mm,red,opacity=0.19] (G-12) to[line] (G-52);
% \draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-51);
% \draw[->,line width=0.50mm,red,opacity=0.81] (G-33) to[line] (G-53);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
% \draw[->,line width=0.50mm,red,opacity=0.36] (G-53) to[line] (G-33);

% \draw[->,line width=0.50mm,blue,opacity=0.20] (G-12) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.41] (G-12) to[line] (G-33);
% \draw[->,line width=0.50mm,blue,opacity=0.43] (G-12) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.22] (G-31) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.30] (G-33) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.48] (G-34) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.69] (G-51) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);

\end{tikzpicture}
}
\hspace*{0.4cm}
\vspace*{0.4cm}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqb[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Siblings};

%5*4 0.5
\draw[->,line width=0.50mm,red,opacity=0.24] (G-12) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=0.25] (G-33) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.38] (G-34) to[line] (G-33);

% \draw[->,line width=0.50mm,red,opacity=0.19] (G-12) to[line] (G-52);
% \draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-51);
% \draw[->,line width=0.50mm,red,opacity=0.81] (G-33) to[line] (G-53);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
% \draw[->,line width=0.50mm,red,opacity=0.36] (G-53) to[line] (G-33);

% \draw[->,line width=0.50mm,blue,opacity=0.20] (G-12) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.41] (G-12) to[line] (G-33);
% \draw[->,line width=0.50mm,blue,opacity=0.43] (G-12) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.22] (G-31) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.30] (G-33) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.48] (G-34) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.69] (G-51) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);

\end{tikzpicture}
}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqb[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Co-parents};

%5*4 0.5
% \draw[->,line width=0.50mm,red,opacity=0.24] (G-12) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=0.25] (G-33) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.38] (G-34) to[line] (G-33);

\draw[->,line width=0.50mm,red,opacity=0.19] (G-12) to[line] (G-52);
\draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-51);
\draw[->,line width=0.50mm,red,opacity=0.81] (G-33) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.36] (G-53) to[line] (G-33);

% \draw[->,line width=0.50mm,blue,opacity=0.20] (G-12) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.41] (G-12) to[line] (G-33);
% \draw[->,line width=0.50mm,blue,opacity=0.43] (G-12) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.22] (G-31) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.30] (G-33) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.48] (G-34) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.69] (G-51) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);

\end{tikzpicture}
}
\hspace*{0.4cm}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqb[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Grandparents};

%5*4 0.5
% \draw[->,line width=0.50mm,red,opacity=0.24] (G-12) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=0.25] (G-33) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.38] (G-34) to[line] (G-33);

% \draw[->,line width=0.50mm,red,opacity=0.19] (G-12) to[line] (G-52);
% \draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-51);
% \draw[->,line width=0.50mm,red,opacity=0.81] (G-33) to[line] (G-53);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
% \draw[->,line width=0.50mm,red,opacity=0.36] (G-53) to[line] (G-33);

\draw[->,line width=0.50mm,blue,opacity=0.20] (G-12) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.41] (G-12) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.43] (G-12) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.22] (G-31) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.30] (G-33) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.48] (G-34) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.69] (G-51) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);

\end{tikzpicture}
}

%\caption{2nd iteration}
\end{subfigure}
\end{figure*}
\begin{figure*}
\begin{subfigure}[t]{\linewidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqc[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
}}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {$Q^{(2)}(1)$};
%5*4 0.5
% \draw[->,line width=0.50mm,red,opacity=0.43] (G-12) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=0.16] (G-31) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.39] (G-33) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.23] (G-34) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.69] (G-34) to[line] (G-33);

% \draw[->,line width=0.50mm,red,opacity=0.35] (G-12) to[line] (G-52);
% \draw[->,line width=0.50mm,red,opacity=0.24] (G-31) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=0.23] (G-31) to[line] (G-51);
% \draw[->,line width=0.50mm,red,opacity=0.18] (G-33) to[line] (G-13);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-33) to[line] (G-53);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
% \draw[->,line width=0.50mm,red,opacity=0.25] (G-34) to[line] (G-24);
% \draw[->,line width=0.50mm,red,opacity=0.18] (G-34) to[line] (G-44);
% \draw[->,line width=0.50mm,red,opacity=0.15] (G-53) to[line] (G-33);

% \draw[->,line width=0.50mm,blue,opacity=0.37] (G-12) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.75] (G-12) to[line] (G-33);
% \draw[->,line width=0.50mm,blue,opacity=0.79] (G-12) to[line] (G-34);
% \draw[->,line width=0.50mm,red,opacity=0.26] (G-34) to[line] (G-53);
% \draw[->,line width=0.50mm,blue,opacity=0.28] (G-31) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.47] (G-33) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.87] (G-34) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.21] (G-51) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);
\end{tikzpicture} 
}
\hspace*{0.4cm}
\vspace*{0.4cm}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqc[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
}}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Siblings};
%5*4 0.5
\draw[->,line width=0.50mm,red,opacity=0.43] (G-12) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=0.16] (G-31) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.39] (G-33) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.23] (G-34) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.69] (G-34) to[line] (G-33);

% \draw[->,line width=0.50mm,red,opacity=0.35] (G-12) to[line] (G-52);
% \draw[->,line width=0.50mm,red,opacity=0.24] (G-31) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=0.23] (G-31) to[line] (G-51);
% \draw[->,line width=0.50mm,red,opacity=0.18] (G-33) to[line] (G-13);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-33) to[line] (G-53);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
% \draw[->,line width=0.50mm,red,opacity=0.25] (G-34) to[line] (G-24);
% \draw[->,line width=0.50mm,red,opacity=0.18] (G-34) to[line] (G-44);
% \draw[->,line width=0.50mm,red,opacity=0.15] (G-53) to[line] (G-33);

% \draw[->,line width=0.50mm,blue,opacity=0.37] (G-12) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.75] (G-12) to[line] (G-33);
% \draw[->,line width=0.50mm,blue,opacity=0.79] (G-12) to[line] (G-34);
% \draw[->,line width=0.50mm,red,opacity=0.26] (G-34) to[line] (G-53);
% \draw[->,line width=0.50mm,blue,opacity=0.28] (G-31) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.47] (G-33) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.87] (G-34) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.21] (G-51) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);
\end{tikzpicture} 
}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqc[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
}}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Co-parents};
%5*4 0.5
% \draw[->,line width=0.50mm,red,opacity=0.43] (G-12) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=0.16] (G-31) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.39] (G-33) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.23] (G-34) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.69] (G-34) to[line] (G-33);

\draw[->,line width=0.50mm,red,opacity=0.35] (G-12) to[line] (G-52);
\draw[->,line width=0.50mm,red,opacity=0.24] (G-31) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=0.23] (G-31) to[line] (G-51);
\draw[->,line width=0.50mm,red,opacity=0.18] (G-33) to[line] (G-13);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-33) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.25] (G-34) to[line] (G-24);
\draw[->,line width=0.50mm,red,opacity=0.18] (G-34) to[line] (G-44);
\draw[->,line width=0.50mm,red,opacity=0.15] (G-53) to[line] (G-33);

% \draw[->,line width=0.50mm,blue,opacity=0.37] (G-12) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.75] (G-12) to[line] (G-33);
% \draw[->,line width=0.50mm,blue,opacity=0.79] (G-12) to[line] (G-34);
% \draw[->,line width=0.50mm,red,opacity=0.26] (G-34) to[line] (G-53);
% \draw[->,line width=0.50mm,blue,opacity=0.28] (G-31) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.47] (G-33) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.87] (G-34) to[line] (G-12);
% \draw[->,line width=0.50mm,blue,opacity=0.21] (G-51) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);
\end{tikzpicture} 
}
\hspace*{0.4cm}
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqc[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
}}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
    \node at (2,-0.8) {Grandparents};
%5*4 0.5
% \draw[->,line width=0.50mm,red,opacity=0.43] (G-12) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
% \draw[->,line width=0.50mm,blue,opacity=0.16] (G-31) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.39] (G-33) to[line] (G-34);
% \draw[->,line width=0.50mm,blue,opacity=0.23] (G-34) to[line] (G-31);
% \draw[->,line width=0.50mm,blue,opacity=0.69] (G-34) to[line] (G-33);

% \draw[->,line width=0.50mm,red,opacity=0.35] (G-12) to[line] (G-52);
% \draw[->,line width=0.50mm,red,opacity=0.24] (G-31) to[line] (G-11);
% \draw[->,line width=0.50mm,red,opacity=0.23] (G-31) to[line] (G-51);
% \draw[->,line width=0.50mm,red,opacity=0.18] (G-33) to[line] (G-13);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-33) to[line] (G-53);
% \draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
% \draw[->,line width=0.50mm,red,opacity=0.25] (G-34) to[line] (G-24);
% \draw[->,line width=0.50mm,red,opacity=0.18] (G-34) to[line] (G-44);
% \draw[->,line width=0.50mm,red,opacity=0.15] (G-53) to[line] (G-33);

\draw[->,line width=0.50mm,blue,opacity=0.37] (G-12) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.75] (G-12) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.79] (G-12) to[line] (G-34);
\draw[->,line width=0.50mm,red,opacity=0.26] (G-34) to[line] (G-53);
\draw[->,line width=0.50mm,blue,opacity=0.28] (G-31) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.47] (G-33) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.87] (G-34) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.21] (G-51) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);
\end{tikzpicture} 
}
%\caption{3rd iteration}
\end{subfigure}
\end{figure*}

\newpage

\begin{figure*}
\begin{subfigure}[t]{\linewidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqd[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
\end{tikzpicture} 
}
\hspace*{0.4cm}
\begin{dependency}[theme = simple]
\begin{deptext}[column sep=1cm, font=\normalsize]
They \& were \& not \& Poles \\
\end{deptext}
%add----
\deproot[edge height=30pt]{2}{\normalsize <TOP>}
%\deproot[edge height=30pt]{3}{\normalsize ROOT}
%\depedge[]{1}{2}{}
\depedge[]{2}{1}{}
\depedge[]{2}{3}{}
\depedge[]{2}{4}{}
% \depedge[thick,dotted,arc angle = 50,edge start x offset=-3pt]{1}{8}{}
% \depedge[thick,dotted]{8}{9}{}
% \depedge[thick,dotted,edge below,arc angle = 30,edge end x offset=3pt]{9}{3}{}
% \depedge[thick,dotted,edge below,arc angle = 40,edge end x offset=-3pt]{10}{3}{}
% %----
% \depedge[thick,red,edge end x offset=-5.5pt,arc angle = 45]{1}{4}{}
% \depedge[arc angle = 40,edge start x offset=-6pt]{4}{3}{}
% \depedge[arc angle = 45]{8}{4}{}
% \depedge[edge below]{4}{5}{}
% \depedge[arc angle = 40,edge end x offset=6pt]{6}{4}{}
% \depedge[edge below]{6}{7}{}
% \depedge{9}{10}{}
\end{dependency}
\caption{Final prediction}
\end{subfigure}

%\end{minipage}
%End of The first part of subfigure
%The second part of subfigure
%PSD ood test set
\caption{An example of message passing (left) and corresponding graph parse (right) in our second-order parser. Blue arcs and red arcs in the left are positive messages (which means one edge \textbf{encourages} another edge to exist) and negative messages (which means one edge \textbf{discourages} another edge to exist). Color depth of arcs are intensities of messages. Blackness of each nodes are the probabilities of each edge existence. Nodes with double circle means the parser predicts the corresponding edge exists in current iteration. Week messages are omitted in the graph. Dotted arcs and red arcs in the right are missed predictions and wrong predictions compared to the golden parse. The period in the sentence is omitted for simplicity.}
	\label{fig:example}
\end{figure*}

\end{document}


==> graphs/test2.tex <==
%\documentclass[../acl2019.tex]{subfiles}
 
%\usepackage[utf8]{inputenc}

%\usepackage{tikz}
\usetikzlibrary{matrix,positioning}
\usetikzlibrary{automata,arrows}
%\usepackage{ifthen}
%\usepackage{subfiles}


\subfile{q_value.tex}
\usetikzlibrary{calc}

\makeatletter
\tikzset{
  through point/.style={
    to path={%
      \pgfextra{%
        \tikz@scan@one@point\pgfutil@firstofone(\tikztostart)\relax
        \pgfmathsetmacro{\pt@sx}{\pgf@x * 0.03514598035}%
        \pgfmathsetmacro{\pt@sy}{\pgf@y * 0.03514598035}%
        \tikz@scan@one@point\pgfutil@firstofone#1\relax
        \pgfmathsetmacro{\pt@ax}{\pgf@x * 0.03514598035 - \pt@sx}%
        \pgfmathsetmacro{\pt@ay}{\pgf@y * 0.03514598035 - \pt@sy}%
        \tikz@scan@one@point\pgfutil@firstofone(\tikztotarget)\relax
        \pgfmathsetmacro{\pt@ex}{\pgf@x * 0.03514598035 - \pt@sx}%
        \pgfmathsetmacro{\pt@ey}{\pgf@y * 0.03514598035 - \pt@sy}%
        \pgfmathsetmacro{\pt@len}{\pt@ex * \pt@ex + \pt@ey * \pt@ey}%
        \pgfmathsetmacro{\pt@t}{(\pt@ax * \pt@ex + \pt@ay * \pt@ey)/\pt@len}%
        \pgfmathsetmacro{\pt@t}{(\pt@t > .5 ? 1 - \pt@t : \pt@t)}%
        \pgfmathsetmacro{\pt@h}{(\pt@ax * \pt@ey - \pt@ay * \pt@ex)/\pt@len}%
        \pgfmathsetmacro{\pt@y}{\pt@h/(3 * \pt@t * (1 - \pt@t))}%
      }
      (\tikztostart) .. controls +(\pt@t * \pt@ex + \pt@y * \pt@ey, \pt@t * \pt@ey - \pt@y * \pt@ex) and +(-\pt@t * \pt@ex + \pt@y * \pt@ey, -\pt@t * \pt@ey - \pt@y * \pt@ex) .. (\tikztotarget)
    }
  }
}

\tikzset{
    old inner xsep/.estore in=\oldinnerxsep,
    old inner ysep/.estore in=\oldinnerysep,
    double circle/.style 2 args={
        circle,
        old inner xsep=\pgfkeysvalueof{/pgf/inner xsep},
        old inner ysep=\pgfkeysvalueof{/pgf/inner ysep},
        /pgf/inner xsep=\oldinnerxsep+#1,
        /pgf/inner ysep=\oldinnerysep+#1,
        alias=sourcenode,
        append after command={
        let     \p1 = (sourcenode.center),
                \p2 = (sourcenode.east),
                \n1 = {\x2-\x1-#1-0.5*\pgflinewidth}
        in
            node [inner sep=0pt, draw, circle, minimum width=2*\n1,at=(\p1),#2] {}
        }
    },
    double circle/.default={1.5pt}{white}
}

\newcommand{\HeatmapNode}[3]{

    \pgfmathparse{\result - 50) < 0 ? int(1) : int(0)}
    \ifnum\pgfmathresult=1 
        \node [vertex, circle, fill=black!\result](G-#1#2) at (#2,#3-#1){};
    \else
        \node [vertex, circle, double distance=1.5pt, fill=black!\result](G-#1#2) at (#2,#3-#1){};
    \fi
    
%     \pgfmathparse{round(\result-50.0)}
%   \ifthenelse{\pgfmathresult <= 0}
%   {
%     % \pgfmathparse{(0.5-\result) * 200}
%     % \pgfmathsetmacro\colord{\pgfmathresult}
%     % \node [vertex, fill=red!\colord](G-#1,#2) at (#2,#3-#1){};
%     %\pgfmathparse{\arqa[1,1]}
%     %\node [fill=red!\pgfmathresult];
%     \node [vertex, circle, fill=black!\result](G-#1,#2) at (#2,#3-#1){};
%   }
%   % else
%   {
%     % \pgfmathparse{(1-\result) * 200}
%     % \pgfmathsetmacro\colord{\pgfmathresult}
%     % \node [vertex, fill=blue!\colord](G-#1,#2) at (#2,#3-#1){};
%     \node [vertex, double circle, fill=black!\result](G-#1,#2) at (#2,#3-#1){};
%     %\node [vertex, fill=black!\pgfmathresult];
%   }
}


%\begin{document}
%
% This says to read the variable \dataA, stick it into an "array"
% called arA with a 4-column width
% \readarraysepchar{,}
% \readdef{dataA.txt}{\dataA}
% \readarray\dataA\arA[-,\ncols]
%

\readarraysepchar{ }
\readdef{qa.txt}{\qa}
\readarray\qa\arqa[-,\ncols]
\readdef{qb.txt}{\qb}
\readarray\qb\arqb[-,\ncols]
\readdef{qc.txt}{\qc}
\readarray\qc\arqc[-,\ncols]
\readdef{qd.txt}{\qd}
\readarray\qd\arqd[-,\ncols]
% \readarray\q0\arq0[-,4]
% \readarray\q1\arq1[-,4]
% \readarray\q2\arq2[-,4]
% \readarray\q3\arq3[-,4]
%
\tikzstyle{line}=[bend right=30,thin]
\pgfmathsetmacro\myscale{0.9}
%\begin{minipage}{0.48\linewidth}
%The first part of subfigure
\begin{minipage}[c]{.60\linewidth}
\begin{subfigure}[t]{0.5\textwidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}[font=\small]
    \tikzstyle{vertex}=[draw=black]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqa[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
    }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
%5*4 version 0.5
\draw[->,line width=0.50mm,blue,opacity=0.16] (G-11) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.16] (G-12) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.67] (G-14) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.22] (G-33) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.19] (G-34) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.55] (G-34) to[line] (G-33);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-14) to[line] (G-34);
\draw[->,line width=0.50mm,red,opacity=0.71] (G-33) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.20] (G-34) to[line] (G-24);
\draw[->,line width=0.50mm,red,opacity=0.71] (G-53) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.27] (G-12) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.29] (G-12) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.15] (G-14) to[line] (G-51);
\draw[->,line width=0.50mm,blue,opacity=0.52] (G-14) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=0.21] (G-34) to[line] (G-53);
\draw[->,line width=0.50mm,blue,opacity=0.26] (G-33) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.70] (G-34) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.97] (G-51) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=0.36] (G-52) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);


% \end{comment}
    %\draw[->,green] (G-66) to[through point={(G-22.east)(G-33.east)(G-55.east)}] (G-11);
    %\draw[->,smooth,tension=0.5,blue](G-66) -- (G-11);
\end{tikzpicture}}

\caption*{(1) 1st iteration}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.5\textwidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}[font=\small]
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqb[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};


%5*4 0.5
\draw[->,line width=0.50mm,red,opacity=0.24] (G-12) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=0.25] (G-33) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.38] (G-34) to[line] (G-33);
\draw[->,line width=0.50mm,red,opacity=0.19] (G-12) to[line] (G-52);
\draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=0.19] (G-31) to[line] (G-51);
\draw[->,line width=0.50mm,red,opacity=0.81] (G-33) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.36] (G-53) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.20] (G-12) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.41] (G-12) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.43] (G-12) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.22] (G-31) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.30] (G-33) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.48] (G-34) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.69] (G-51) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);

\end{tikzpicture}
}
\caption*{(2) 2nd iteration}
\end{subfigure}

\bigskip

\begin{subfigure}[t]{0.5\textwidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}[font=\small]
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqc[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
}}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};

%5*4 0.5
\draw[->,line width=0.50mm,red,opacity=0.43] (G-12) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-12) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=0.16] (G-31) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.39] (G-33) to[line] (G-34);
\draw[->,line width=0.50mm,blue,opacity=0.23] (G-34) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.69] (G-34) to[line] (G-33);
\draw[->,line width=0.50mm,red,opacity=0.35] (G-12) to[line] (G-52);
\draw[->,line width=0.50mm,red,opacity=0.24] (G-31) to[line] (G-11);
\draw[->,line width=0.50mm,red,opacity=0.23] (G-31) to[line] (G-51);
\draw[->,line width=0.50mm,red,opacity=0.18] (G-33) to[line] (G-13);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-33) to[line] (G-53);
\draw[->,line width=0.50mm,red,opacity=1.00] (G-34) to[line] (G-14);
\draw[->,line width=0.50mm,red,opacity=0.25] (G-34) to[line] (G-24);
\draw[->,line width=0.50mm,red,opacity=0.18] (G-34) to[line] (G-44);
\draw[->,line width=0.50mm,red,opacity=0.15] (G-53) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.37] (G-12) to[line] (G-31);
\draw[->,line width=0.50mm,blue,opacity=0.75] (G-12) to[line] (G-33);
\draw[->,line width=0.50mm,blue,opacity=0.79] (G-12) to[line] (G-34);
\draw[->,line width=0.50mm,red,opacity=0.26] (G-34) to[line] (G-53);
\draw[->,line width=0.50mm,blue,opacity=0.28] (G-31) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.47] (G-33) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.87] (G-34) to[line] (G-12);
\draw[->,line width=0.50mm,blue,opacity=0.21] (G-51) to[line] (G-14);
\draw[->,line width=0.50mm,blue,opacity=1.00] (G-53) to[line] (G-14);
\end{tikzpicture} 
}
\caption*{(3) 3rd iteration}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.5\textwidth}
\centering
\scalebox{\myscale}{
\begin{tikzpicture}[font=\small]
    \tikzstyle{vertex}=[shape=circle,draw=black,fill=black!\pgfmathresult]
    \foreach \i in {1,...,\nrows} {\foreach \j in {1,...,\ncols}{
            \pgfmathsetmacro\result{\arqd[\i,\j]}
            \HeatmapNode{\i}{\j}{\nrows};
        }}
\node at (0,4) {<TOP>};
    \node at (0,3) {They};
    \node at (0,2) {were};
    \node at (0,1) {not};
    \node at (0,0) {Poles};
    \node at (1,4.5) {They};
    \node at (2,4.5) {were};
    \node at (3,4.5) {not};
    \node at (4,4.5) {Poles};
\end{tikzpicture} 
}
\caption*{(4) Final prediction}
\end{subfigure}
\end{minipage}
\hfill
\begin{minipage}[]{.35\textwidth} %Second part of figure
\begin{subfigure}[]{\textwidth}
\centering
\begin{dependency}[theme = simple]
\begin{deptext}[column sep=3mm, font=\normalsize]
They \& were \& not \& Poles \\
\end{deptext}
\deproot[thick,dotted,edge height=30pt]{2}{\normalsize <TOP>}
\deproot[red, edge height=30pt]{4}{\normalsize <TOP>}
%\depedge[]{1}{2}{}
\depedge[thick,dotted]{2}{1}{}
\depedge[thick,dotted]{2}{3}{}
\depedge[]{2}{4}{}
\end{dependency}
\caption*{(1) 1st iteration}
\end{subfigure}

\medskip
\begin{subfigure}[]{\textwidth}
\centering
\begin{dependency}[theme = simple]
\begin{deptext}[column sep=0.3cm, font=\normalsize]
They \& were \& not \& Poles \\
\end{deptext}
\deproot[thick,dotted,edge height=30pt]{2}{\normalsize <TOP>}
%\deproot[edge height=30pt]{3}{\normalsize ROOT}
%\depedge[]{1}{2}{}
\depedge[thick,dotted]{2}{1}{}
\depedge[thick,dotted]{2}{3}{}
\depedge[thick,dotted]{2}{4}{}
\end{dependency}
\caption*{(2) 2nd iteration}
\end{subfigure}

\medskip
\begin{subfigure}[]{\textwidth}
\centering
\begin{dependency}[theme = simple]
\begin{deptext}[column sep=0.3cm, font=\normalsize]
They \& were \& not \& Poles \\
\end{deptext}
\deproot[edge height=30pt]{2}{\normalsize <TOP>}
%\deproot[edge height=30pt]{3}{\normalsize ROOT}
%\depedge[]{1}{2}{}
\depedge[thick,dotted]{2}{1}{}
\depedge[thick,dotted]{2}{3}{}
\depedge[]{2}{4}{}
\end{dependency}
\caption*{(3) 3rd iteration}
\end{subfigure}

\medskip
\begin{subfigure}[]{\textwidth}
\centering
\begin{dependency}[theme = simple]
\begin{deptext}[column sep=0.3cm, font=\normalsize]
They \& were \& not \& Poles \\
\end{deptext}
\deproot[edge height=30pt]{2}{\normalsize <TOP>}
%\deproot[edge height=30pt]{3}{\normalsize ROOT}
%\depedge[]{1}{2}{}
\depedge[]{2}{1}{}
\depedge[]{2}{3}{}
\depedge[]{2}{4}{}
\end{dependency}
\caption*{(4) Final prediction}
\end{subfigure}
\end{minipage}

%\end{minipage}
%End of The first part of subfigure
%The second part of subfigure
%PSD ood test set
%\caption{An example of message passing (left) and corresponding graph parse (right) in our second-order parser. Blue arcs and red arcs in the left are positive messages (which means one edge \textbf{encourages} another edge to exist) and negative messages (which means one edge \textbf{discourages} another edge to exist). Color depth of arcs are intensities of messages. Blackness of each nodes are the probabilities of each edge existence. Nodes with double circle means the parser predicts the corresponding edge exists in current iteration. Week messages are omitted in the graph. Dotted arcs and red arcs in the right are missed predictions and wrong predictions compared to the golden parse. The period in the sentence is omitted for simplicity.}
%	\label{fig:example}


%\end{document}

